Estimating and using information in inverse problems

In inverse problems, one attempts to infer spatially variable functions from indirect measurements of a system. To practitioners of inverse problems, the concept of "information" is familiar when discussing key questions such as which parts of the function can be inferred accurately and which cannot. For example, it is generally understood that we can identify system parameters accurately only close to detectors, or along ray paths between sources and detectors, because we have "the most information" for these places. Although referenced in many publications, the "information" that is invoked in such contexts is not a well understood and clearly defined quantity. Herein, we present a definition of information density that is based on the variance of coefficients as derived from a Bayesian reformulation of the inverse problem. We then discuss three areas in which this information density can be useful in practical algorithms for the solution of inverse problems, and illustrate the usefulness in one of these areas -- how to choose the discretization mesh for the function to be reconstructed -- using numerical experiments.

==> figures/eigenvalues/global-refinement/matrix-3-eigenvalues.txt <==
17.9817293719807
12.2021544576273
7.86327504728943
7.62347488717397
5.90193326106667
4.25044433795597
4.11181495679246
3.82097582040795
3.57391450502698
3.46668645150442
3.2947278616582
3.27438949249726
3.23212272219094
3.14895757638393
3.10874613382441
3.03760579191501
3.03275692638988
3.01691001307416
2.94411666501092
2.93723112542151
2.9039097219798
2.88046959916531
2.87566302171169
2.84098754618344
2.80239909671492
2.78083627619447
2.75245243102108
2.74784947358762
2.73924995907205
2.71961541540116
2.70443407799301
2.67282609367025
2.65757331994565
2.65003450046699
2.63655384207798
2.63610611141812
2.62318783528142
2.60813529435688
2.59651612302291
2.58924636718258
2.58795936812563
2.58355702817707
2.57655512372102
2.57529672188935
2.56634682314172
2.5573575031203
2.55383562555519
2.55264614649131
2.54795402777427
2.54575466271307
2.54379427276466
2.54192031063661
2.53983773320376
2.53112417300621
2.53089572443278
2.52790850157747
2.52505083655003
2.52317038114836
2.52311608240526
2.51958766600791
2.51957113981568
2.51596225948148
2.50919778768332
2.50919689845212
2.50294593134817
2.50070181114848
2.5005601929848
2.50055686361555
2.49787182400494
2.49786961792317
2.4890060459289
2.48880222618589
2.48879993545267
2.48832279818003
2.47452594086245
2.47416243619693
2.46869003328584
2.46775583695611
2.46672521447096
2.46575670365592
2.46371981922642
2.46348482878153
2.46204574650066
2.46188260382122
2.46024046934281
2.46010915706009
2.45854709628377
2.45849221609811
2.4573747059065
2.45730804779839
2.45355043691128
2.45353402805467
2.45223866225394
2.45219203889082
2.45218374215815
2.45214162348553
2.45082525332606
2.4508246030768
2.4499614606827
2.44996144078679
2.44141000003533
2.44141000003532
2.44141000003504
2.4414100000349
2.44141000003432
2.44141000003412
2.44141000003404
2.44141000003386
2.44141000003381
2.44141000003374
2.44141000003369
2.44141000003341
2.44141000003339
2.44141000003305
2.44141000003296
2.44141000003265
2.44141000003244
2.44141000003207
2.44141000003186
2.44141000003137
2.44141000003125
2.44141000003088
2.44141000003072
2.44141000003048
2.44141000003037
2.44141000003004
2.44141000002966
2.44141000002913
2.441410000029
2.44141000002847
2.44141000002833
2.44141000002812
2.44141000002796
2.44141000002757
2.44141000002745
2.44141000002696
2.44141000002683
2.44141000002673
2.44141000002657
2.44141000002632
2.44141000002629
2.44141000002577
2.44141000002556
2.44141000002544
2.4414100000254
2.44141000002514
2.44141000002483
2.44141000002454
2.44141000002452
2.44141000002429
2.44141000002412
2.44141000002388
2.44141000002375
2.44141000002354
2.44141000002329
2.44141000002323
2.44141000002299
2.44141000002298
2.44141000002261
2.44141000002221
2.44141000002186
2.44141000002183
2.44141000002151
2.4414100000215
2.44141000002111
2.44141000002047
2.44141000002046
2.44141000002008
2.44141000001959
2.44141000001922
2.44141000001742
2.4414100000163
2.44141000001599
2.44141000001594
2.44141000001569
2.44141000001555
2.44141000001324
2.44141000001284
2.44141000001229
2.44141000001226
2.44141000001057
2.44141000001034
2.4414100000101
2.44141000001
2.44141000000866
2.44141000000751
2.44141000000672
2.44141000000659
2.4414100000063
2.44141000000614
2.44141000000413
2.44141000000404
2.441410000004
2.44141000000393
2.44141000000355
2.4414100000032
2.44141000000107
2.44141000000105
2.4414100000008
2.44141000000075
2.44141000000012
2.44141000000008
2.44141000000008
2.44141000000007
2.44141000000006
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000005
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000004
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000003
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000002
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141000000001
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44141
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999999
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999998
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999997
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999996
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999995
2.44140999999951
2.4414099999995
2.4414099999995
2.44140999999949
2.44140999999892
2.44140999999889
2.44140999999887
2.44140999999887
2.44140999999789
2.44140999999786
2.44140999999778
2.44140999999777
2.44140999999736
2.44140999999734
2.44140999999721
2.4414099999972
2.44140999999599
2.44140999999596
2.44140999999591
2.44140999999589
2.44140999998648
2.44140999998648
2.44140999997779
2.44140999997772
2.4414099999728
2.44140999997267
2.44140999997197
2.44140999997183

